ThermoNeRF: Joint RGB and Thermal Novel View Synthesis for Building Facades using Multimodal Neural Radiance Fields

Thermal scene reconstruction holds great potential for various applications, such as analyzing building energy consumption and performing non-destructive infrastructure testing. However, existing methods typically require dense scene measurements and often rely on RGB images for 3D geometry reconstruction, projecting thermal information post-reconstruction. This can lead to inconsistencies between the reconstructed geometry and temperature data and their actual values. To address this challenge, we propose ThermoNeRF, a novel multimodal approach based on Neural Radiance Fields that jointly renders new RGB and thermal views of a scene, and ThermoScenes, a dataset of paired RGB+thermal images comprising 8 scenes of building facades and 8 scenes of everyday objects. To address the lack of texture in thermal images, ThermoNeRF uses paired RGB and thermal images to learn scene density, while separate networks estimate color and temperature data. Unlike comparable studies, our focus is on temperature reconstruction and experimental results demonstrate that ThermoNeRF achieves an average mean absolute error of 1.13C and 0.41C for temperature estimation in buildings and other scenes, respectively, representing an improvement of over 50% compared to using concatenated RGB+thermal data as input to a standard NeRF. Code and dataset are available online.

==> images/lambertian.tikz <==
\begin{tikzpicture}
    
    \node[inner sep=0pt] (up) at (0, 0)
    {\includegraphics[width=.75\textwidth]{images/lighting_effect_small.png}};

    \node[align=center] (input) at (-2.5, 1.5) {Reflections};
    \node[align=center] (input) at (2.5, 1.5) {No reflections};

\end{tikzpicture}

==> images/output.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.660000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.970011in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{1.970011in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970011in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.970011in,y=0.562778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.749643in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{2.749643in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749643in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.749643in,y=0.562778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.529274in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{3.529274in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529274in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.529274in,y=0.562778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.308906in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{4.308906in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308906in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.308906in,y=0.562778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.088538in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{5.088538in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.088538in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.088538in,y=0.562778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.868169in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{5.868169in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.868169in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.868169in,y=0.562778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.647801in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{6.647801in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.647801in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.647801in,y=0.562778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.427433in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{7.427433in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.427433in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.427433in,y=0.562778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.207065in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{8.207065in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.207065in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.207065in,y=0.562778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.986696in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{8.986696in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.986696in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.986696in,y=0.562778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.766328in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{9.766328in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.766328in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.766328in,y=0.562778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.545960in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{10.545960in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.545960in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.545960in,y=0.562778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.150000in,y=0.251155in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Temperature C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.833357in, y=0.540015in, left, base]{\color{textcolor}\rmfamily\fontsize{80.000000}{96.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{1.866533in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.866533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.866533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.833357in, y=1.746548in, left, base]{\color{textcolor}\rmfamily\fontsize{80.000000}{96.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{3.073066in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{3.073066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.073066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.833357in, y=2.953081in, left, base]{\color{textcolor}\rmfamily\fontsize{80.000000}{96.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{4.279599in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{4.279599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{4.279599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.833357in, y=4.159614in, left, base]{\color{textcolor}\rmfamily\fontsize{80.000000}{96.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.777801in,y=2.970000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149013in}{0.660001in}}%
\pgfpathlineto{\pgfqpoint{5.163700in}{0.660308in}}%
\pgfpathlineto{\pgfqpoint{5.171044in}{0.661226in}}%
\pgfpathlineto{\pgfqpoint{5.178387in}{0.663831in}}%
\pgfpathlineto{\pgfqpoint{5.185731in}{0.668948in}}%
\pgfpathlineto{\pgfqpoint{5.193075in}{0.681044in}}%
\pgfpathlineto{\pgfqpoint{5.200418in}{0.712457in}}%
\pgfpathlineto{\pgfqpoint{5.207762in}{0.781791in}}%
\pgfpathlineto{\pgfqpoint{5.215105in}{0.918028in}}%
\pgfpathlineto{\pgfqpoint{5.222449in}{1.122011in}}%
\pgfpathlineto{\pgfqpoint{5.229793in}{1.396287in}}%
\pgfpathlineto{\pgfqpoint{5.244480in}{2.009801in}}%
\pgfpathlineto{\pgfqpoint{5.259167in}{2.438426in}}%
\pgfpathlineto{\pgfqpoint{5.266510in}{2.543949in}}%
\pgfpathlineto{\pgfqpoint{5.273854in}{2.458544in}}%
\pgfpathlineto{\pgfqpoint{5.281198in}{2.328889in}}%
\pgfpathlineto{\pgfqpoint{5.295885in}{1.967390in}}%
\pgfpathlineto{\pgfqpoint{5.303228in}{1.953639in}}%
\pgfpathlineto{\pgfqpoint{5.310572in}{2.087404in}}%
\pgfpathlineto{\pgfqpoint{5.317916in}{2.295135in}}%
\pgfpathlineto{\pgfqpoint{5.325259in}{2.653075in}}%
\pgfpathlineto{\pgfqpoint{5.332603in}{3.072580in}}%
\pgfpathlineto{\pgfqpoint{5.339946in}{3.252664in}}%
\pgfpathlineto{\pgfqpoint{5.347290in}{3.261479in}}%
\pgfpathlineto{\pgfqpoint{5.354634in}{3.347840in}}%
\pgfpathlineto{\pgfqpoint{5.361977in}{3.479275in}}%
\pgfpathlineto{\pgfqpoint{5.369321in}{3.446861in}}%
\pgfpathlineto{\pgfqpoint{5.376664in}{3.230696in}}%
\pgfpathlineto{\pgfqpoint{5.384008in}{2.693885in}}%
\pgfpathlineto{\pgfqpoint{5.391351in}{2.031686in}}%
\pgfpathlineto{\pgfqpoint{5.398695in}{1.561199in}}%
\pgfpathlineto{\pgfqpoint{5.406039in}{1.375735in}}%
\pgfpathlineto{\pgfqpoint{5.413382in}{1.279224in}}%
\pgfpathlineto{\pgfqpoint{5.428069in}{1.034806in}}%
\pgfpathlineto{\pgfqpoint{5.435413in}{0.987543in}}%
\pgfpathlineto{\pgfqpoint{5.442757in}{0.927109in}}%
\pgfpathlineto{\pgfqpoint{5.450100in}{0.855951in}}%
\pgfpathlineto{\pgfqpoint{5.457444in}{0.813322in}}%
\pgfpathlineto{\pgfqpoint{5.464787in}{0.782871in}}%
\pgfpathlineto{\pgfqpoint{5.472131in}{0.764005in}}%
\pgfpathlineto{\pgfqpoint{5.479474in}{0.751134in}}%
\pgfpathlineto{\pgfqpoint{5.486818in}{0.742149in}}%
\pgfpathlineto{\pgfqpoint{5.494162in}{0.738987in}}%
\pgfpathlineto{\pgfqpoint{5.508849in}{0.737888in}}%
\pgfpathlineto{\pgfqpoint{5.516192in}{0.735368in}}%
\pgfpathlineto{\pgfqpoint{5.530880in}{0.722058in}}%
\pgfpathlineto{\pgfqpoint{5.552910in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{5.574941in}{0.689268in}}%
\pgfpathlineto{\pgfqpoint{5.604315in}{0.680751in}}%
\pgfpathlineto{\pgfqpoint{5.626346in}{0.677729in}}%
\pgfpathlineto{\pgfqpoint{5.655721in}{0.675762in}}%
\pgfpathlineto{\pgfqpoint{5.743844in}{0.674573in}}%
\pgfpathlineto{\pgfqpoint{5.846654in}{0.680831in}}%
\pgfpathlineto{\pgfqpoint{5.868684in}{0.683925in}}%
\pgfpathlineto{\pgfqpoint{5.898059in}{0.690429in}}%
\pgfpathlineto{\pgfqpoint{5.920090in}{0.693358in}}%
\pgfpathlineto{\pgfqpoint{5.978838in}{0.694972in}}%
\pgfpathlineto{\pgfqpoint{6.037587in}{0.698757in}}%
\pgfpathlineto{\pgfqpoint{6.052274in}{0.697452in}}%
\pgfpathlineto{\pgfqpoint{6.066961in}{0.693846in}}%
\pgfpathlineto{\pgfqpoint{6.103679in}{0.691089in}}%
\pgfpathlineto{\pgfqpoint{6.140397in}{0.688831in}}%
\pgfpathlineto{\pgfqpoint{6.228520in}{0.675437in}}%
\pgfpathlineto{\pgfqpoint{6.243207in}{0.673964in}}%
\pgfpathlineto{\pgfqpoint{6.272582in}{0.668768in}}%
\pgfpathlineto{\pgfqpoint{6.338674in}{0.661615in}}%
\pgfpathlineto{\pgfqpoint{6.404766in}{0.660473in}}%
\pgfpathlineto{\pgfqpoint{6.610387in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{6.610387in}{0.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250219in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{5.265874in}{0.660209in}}%
\pgfpathlineto{\pgfqpoint{5.273701in}{0.662396in}}%
\pgfpathlineto{\pgfqpoint{5.281529in}{0.672011in}}%
\pgfpathlineto{\pgfqpoint{5.289356in}{0.698418in}}%
\pgfpathlineto{\pgfqpoint{5.297184in}{0.767025in}}%
\pgfpathlineto{\pgfqpoint{5.305011in}{0.919718in}}%
\pgfpathlineto{\pgfqpoint{5.312839in}{1.214388in}}%
\pgfpathlineto{\pgfqpoint{5.328494in}{2.222982in}}%
\pgfpathlineto{\pgfqpoint{5.336322in}{2.553525in}}%
\pgfpathlineto{\pgfqpoint{5.344149in}{2.730119in}}%
\pgfpathlineto{\pgfqpoint{5.351977in}{2.854573in}}%
\pgfpathlineto{\pgfqpoint{5.359804in}{3.000373in}}%
\pgfpathlineto{\pgfqpoint{5.367632in}{3.043718in}}%
\pgfpathlineto{\pgfqpoint{5.375459in}{2.844087in}}%
\pgfpathlineto{\pgfqpoint{5.391114in}{2.064741in}}%
\pgfpathlineto{\pgfqpoint{5.406769in}{1.220773in}}%
\pgfpathlineto{\pgfqpoint{5.414597in}{0.979144in}}%
\pgfpathlineto{\pgfqpoint{5.422424in}{0.868192in}}%
\pgfpathlineto{\pgfqpoint{5.430252in}{0.812103in}}%
\pgfpathlineto{\pgfqpoint{5.438080in}{0.777843in}}%
\pgfpathlineto{\pgfqpoint{5.445907in}{0.748960in}}%
\pgfpathlineto{\pgfqpoint{5.453735in}{0.727267in}}%
\pgfpathlineto{\pgfqpoint{5.461562in}{0.732720in}}%
\pgfpathlineto{\pgfqpoint{5.469390in}{0.828221in}}%
\pgfpathlineto{\pgfqpoint{5.477217in}{1.079089in}}%
\pgfpathlineto{\pgfqpoint{5.485045in}{1.478167in}}%
\pgfpathlineto{\pgfqpoint{5.500700in}{2.590299in}}%
\pgfpathlineto{\pgfqpoint{5.508527in}{2.933781in}}%
\pgfpathlineto{\pgfqpoint{5.524182in}{3.174315in}}%
\pgfpathlineto{\pgfqpoint{5.532010in}{3.262646in}}%
\pgfpathlineto{\pgfqpoint{5.539837in}{3.140877in}}%
\pgfpathlineto{\pgfqpoint{5.547665in}{2.678961in}}%
\pgfpathlineto{\pgfqpoint{5.555493in}{2.084093in}}%
\pgfpathlineto{\pgfqpoint{5.563320in}{1.602070in}}%
\pgfpathlineto{\pgfqpoint{5.571148in}{1.297432in}}%
\pgfpathlineto{\pgfqpoint{5.578975in}{1.095624in}}%
\pgfpathlineto{\pgfqpoint{5.586803in}{0.932346in}}%
\pgfpathlineto{\pgfqpoint{5.594630in}{0.823541in}}%
\pgfpathlineto{\pgfqpoint{5.602458in}{0.766262in}}%
\pgfpathlineto{\pgfqpoint{5.610285in}{0.739453in}}%
\pgfpathlineto{\pgfqpoint{5.618113in}{0.725863in}}%
\pgfpathlineto{\pgfqpoint{5.625940in}{0.717421in}}%
\pgfpathlineto{\pgfqpoint{5.641595in}{0.706004in}}%
\pgfpathlineto{\pgfqpoint{5.657250in}{0.698873in}}%
\pgfpathlineto{\pgfqpoint{5.688561in}{0.691270in}}%
\pgfpathlineto{\pgfqpoint{5.759008in}{0.682001in}}%
\pgfpathlineto{\pgfqpoint{5.782491in}{0.680572in}}%
\pgfpathlineto{\pgfqpoint{5.829456in}{0.679250in}}%
\pgfpathlineto{\pgfqpoint{5.868594in}{0.677398in}}%
\pgfpathlineto{\pgfqpoint{5.931214in}{0.677148in}}%
\pgfpathlineto{\pgfqpoint{5.970352in}{0.672612in}}%
\pgfpathlineto{\pgfqpoint{6.017317in}{0.671188in}}%
\pgfpathlineto{\pgfqpoint{6.064282in}{0.671495in}}%
\pgfpathlineto{\pgfqpoint{6.126903in}{0.671896in}}%
\pgfpathlineto{\pgfqpoint{6.197350in}{0.672736in}}%
\pgfpathlineto{\pgfqpoint{6.275626in}{0.677025in}}%
\pgfpathlineto{\pgfqpoint{6.353901in}{0.682673in}}%
\pgfpathlineto{\pgfqpoint{6.408694in}{0.684976in}}%
\pgfpathlineto{\pgfqpoint{6.432176in}{0.683058in}}%
\pgfpathlineto{\pgfqpoint{6.471314in}{0.676935in}}%
\pgfpathlineto{\pgfqpoint{6.526107in}{0.674091in}}%
\pgfpathlineto{\pgfqpoint{6.565244in}{0.675284in}}%
\pgfpathlineto{\pgfqpoint{6.588727in}{0.677561in}}%
\pgfpathlineto{\pgfqpoint{6.604382in}{0.679815in}}%
\pgfpathlineto{\pgfqpoint{6.620037in}{0.678584in}}%
\pgfpathlineto{\pgfqpoint{6.706140in}{0.664480in}}%
\pgfpathlineto{\pgfqpoint{6.768760in}{0.660080in}}%
\pgfpathlineto{\pgfqpoint{6.807898in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{6.807898in}{0.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836090in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{2.877606in}{0.660918in}}%
\pgfpathlineto{\pgfqpoint{2.894213in}{0.663430in}}%
\pgfpathlineto{\pgfqpoint{2.910819in}{0.668653in}}%
\pgfpathlineto{\pgfqpoint{2.919122in}{0.673917in}}%
\pgfpathlineto{\pgfqpoint{2.927425in}{0.683093in}}%
\pgfpathlineto{\pgfqpoint{2.935729in}{0.698695in}}%
\pgfpathlineto{\pgfqpoint{2.944032in}{0.723258in}}%
\pgfpathlineto{\pgfqpoint{2.952335in}{0.758176in}}%
\pgfpathlineto{\pgfqpoint{2.985548in}{0.929623in}}%
\pgfpathlineto{\pgfqpoint{2.993851in}{0.950900in}}%
\pgfpathlineto{\pgfqpoint{3.002154in}{0.957085in}}%
\pgfpathlineto{\pgfqpoint{3.010457in}{0.950062in}}%
\pgfpathlineto{\pgfqpoint{3.018761in}{0.932914in}}%
\pgfpathlineto{\pgfqpoint{3.035367in}{0.882913in}}%
\pgfpathlineto{\pgfqpoint{3.051974in}{0.834450in}}%
\pgfpathlineto{\pgfqpoint{3.060277in}{0.814709in}}%
\pgfpathlineto{\pgfqpoint{3.068580in}{0.797930in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.783707in}}%
\pgfpathlineto{\pgfqpoint{3.085186in}{0.771756in}}%
\pgfpathlineto{\pgfqpoint{3.093490in}{0.761848in}}%
\pgfpathlineto{\pgfqpoint{3.110096in}{0.746895in}}%
\pgfpathlineto{\pgfqpoint{3.135006in}{0.730001in}}%
\pgfpathlineto{\pgfqpoint{3.159915in}{0.714688in}}%
\pgfpathlineto{\pgfqpoint{3.184825in}{0.702536in}}%
\pgfpathlineto{\pgfqpoint{3.209734in}{0.693582in}}%
\pgfpathlineto{\pgfqpoint{3.234644in}{0.688040in}}%
\pgfpathlineto{\pgfqpoint{3.259554in}{0.684306in}}%
\pgfpathlineto{\pgfqpoint{3.301070in}{0.681578in}}%
\pgfpathlineto{\pgfqpoint{3.359192in}{0.680299in}}%
\pgfpathlineto{\pgfqpoint{3.442224in}{0.680396in}}%
\pgfpathlineto{\pgfqpoint{3.508650in}{0.683320in}}%
\pgfpathlineto{\pgfqpoint{3.624895in}{0.690040in}}%
\pgfpathlineto{\pgfqpoint{3.666411in}{0.694667in}}%
\pgfpathlineto{\pgfqpoint{3.699624in}{0.700286in}}%
\pgfpathlineto{\pgfqpoint{3.732836in}{0.708336in}}%
\pgfpathlineto{\pgfqpoint{3.757746in}{0.717189in}}%
\pgfpathlineto{\pgfqpoint{3.774352in}{0.724841in}}%
\pgfpathlineto{\pgfqpoint{3.790959in}{0.734355in}}%
\pgfpathlineto{\pgfqpoint{3.807565in}{0.746326in}}%
\pgfpathlineto{\pgfqpoint{3.824172in}{0.761013in}}%
\pgfpathlineto{\pgfqpoint{3.840778in}{0.779148in}}%
\pgfpathlineto{\pgfqpoint{3.857384in}{0.801936in}}%
\pgfpathlineto{\pgfqpoint{3.873991in}{0.830680in}}%
\pgfpathlineto{\pgfqpoint{3.882294in}{0.847679in}}%
\pgfpathlineto{\pgfqpoint{3.890597in}{0.867317in}}%
\pgfpathlineto{\pgfqpoint{3.898901in}{0.890952in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{0.920103in}}%
\pgfpathlineto{\pgfqpoint{3.915507in}{0.956266in}}%
\pgfpathlineto{\pgfqpoint{3.923810in}{1.001075in}}%
\pgfpathlineto{\pgfqpoint{3.932113in}{1.056981in}}%
\pgfpathlineto{\pgfqpoint{3.940417in}{1.129576in}}%
\pgfpathlineto{\pgfqpoint{3.948720in}{1.230962in}}%
\pgfpathlineto{\pgfqpoint{3.957023in}{1.379018in}}%
\pgfpathlineto{\pgfqpoint{3.965326in}{1.585680in}}%
\pgfpathlineto{\pgfqpoint{3.981933in}{2.085724in}}%
\pgfpathlineto{\pgfqpoint{3.990236in}{2.271346in}}%
\pgfpathlineto{\pgfqpoint{3.998539in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{4.006842in}{2.305034in}}%
\pgfpathlineto{\pgfqpoint{4.015145in}{2.131489in}}%
\pgfpathlineto{\pgfqpoint{4.040055in}{1.356126in}}%
\pgfpathlineto{\pgfqpoint{4.048358in}{1.206878in}}%
\pgfpathlineto{\pgfqpoint{4.056661in}{1.120385in}}%
\pgfpathlineto{\pgfqpoint{4.064965in}{1.073260in}}%
\pgfpathlineto{\pgfqpoint{4.073268in}{1.045785in}}%
\pgfpathlineto{\pgfqpoint{4.081571in}{1.022769in}}%
\pgfpathlineto{\pgfqpoint{4.089874in}{0.995352in}}%
\pgfpathlineto{\pgfqpoint{4.114784in}{0.894067in}}%
\pgfpathlineto{\pgfqpoint{4.123087in}{0.867462in}}%
\pgfpathlineto{\pgfqpoint{4.131390in}{0.848534in}}%
\pgfpathlineto{\pgfqpoint{4.139693in}{0.838104in}}%
\pgfpathlineto{\pgfqpoint{4.147997in}{0.837128in}}%
\pgfpathlineto{\pgfqpoint{4.156300in}{0.845995in}}%
\pgfpathlineto{\pgfqpoint{4.164603in}{0.863380in}}%
\pgfpathlineto{\pgfqpoint{4.172906in}{0.887133in}}%
\pgfpathlineto{\pgfqpoint{4.181210in}{0.915785in}}%
\pgfpathlineto{\pgfqpoint{4.189513in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{4.197816in}{0.991611in}}%
\pgfpathlineto{\pgfqpoint{4.206119in}{1.049894in}}%
\pgfpathlineto{\pgfqpoint{4.222726in}{1.204864in}}%
\pgfpathlineto{\pgfqpoint{4.231029in}{1.264676in}}%
\pgfpathlineto{\pgfqpoint{4.239332in}{1.291412in}}%
\pgfpathlineto{\pgfqpoint{4.247635in}{1.284364in}}%
\pgfpathlineto{\pgfqpoint{4.255938in}{1.252351in}}%
\pgfpathlineto{\pgfqpoint{4.264242in}{1.214790in}}%
\pgfpathlineto{\pgfqpoint{4.272545in}{1.188971in}}%
\pgfpathlineto{\pgfqpoint{4.280848in}{1.171260in}}%
\pgfpathlineto{\pgfqpoint{4.289151in}{1.145857in}}%
\pgfpathlineto{\pgfqpoint{4.314061in}{1.029737in}}%
\pgfpathlineto{\pgfqpoint{4.322364in}{1.020705in}}%
\pgfpathlineto{\pgfqpoint{4.330667in}{1.053077in}}%
\pgfpathlineto{\pgfqpoint{4.338970in}{1.147005in}}%
\pgfpathlineto{\pgfqpoint{4.347274in}{1.320063in}}%
\pgfpathlineto{\pgfqpoint{4.363880in}{1.783145in}}%
\pgfpathlineto{\pgfqpoint{4.372183in}{1.877742in}}%
\pgfpathlineto{\pgfqpoint{4.380486in}{1.778931in}}%
\pgfpathlineto{\pgfqpoint{4.388790in}{1.531938in}}%
\pgfpathlineto{\pgfqpoint{4.397093in}{1.240334in}}%
\pgfpathlineto{\pgfqpoint{4.405396in}{0.991072in}}%
\pgfpathlineto{\pgfqpoint{4.413699in}{0.822710in}}%
\pgfpathlineto{\pgfqpoint{4.422002in}{0.730164in}}%
\pgfpathlineto{\pgfqpoint{4.430306in}{0.687585in}}%
\pgfpathlineto{\pgfqpoint{4.438609in}{0.670362in}}%
\pgfpathlineto{\pgfqpoint{4.446912in}{0.663752in}}%
\pgfpathlineto{\pgfqpoint{4.455215in}{0.661228in}}%
\pgfpathlineto{\pgfqpoint{4.471822in}{0.660067in}}%
\pgfpathlineto{\pgfqpoint{4.488428in}{0.660001in}}%
\pgfpathlineto{\pgfqpoint{4.488428in}{0.660001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021309in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{2.290590in}{0.660697in}}%
\pgfpathlineto{\pgfqpoint{2.307420in}{0.661774in}}%
\pgfpathlineto{\pgfqpoint{2.324251in}{0.664409in}}%
\pgfpathlineto{\pgfqpoint{2.341081in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{2.357911in}{0.676099in}}%
\pgfpathlineto{\pgfqpoint{2.374741in}{0.681072in}}%
\pgfpathlineto{\pgfqpoint{2.391571in}{0.682505in}}%
\pgfpathlineto{\pgfqpoint{2.425231in}{0.679883in}}%
\pgfpathlineto{\pgfqpoint{2.458891in}{0.679164in}}%
\pgfpathlineto{\pgfqpoint{2.576702in}{0.672871in}}%
\pgfpathlineto{\pgfqpoint{2.644022in}{0.673998in}}%
\pgfpathlineto{\pgfqpoint{2.677683in}{0.677253in}}%
\pgfpathlineto{\pgfqpoint{2.711343in}{0.678271in}}%
\pgfpathlineto{\pgfqpoint{2.761833in}{0.675567in}}%
\pgfpathlineto{\pgfqpoint{2.829154in}{0.673694in}}%
\pgfpathlineto{\pgfqpoint{2.963794in}{0.672025in}}%
\pgfpathlineto{\pgfqpoint{3.165756in}{0.667106in}}%
\pgfpathlineto{\pgfqpoint{3.350887in}{0.665153in}}%
\pgfpathlineto{\pgfqpoint{3.603338in}{0.665223in}}%
\pgfpathlineto{\pgfqpoint{3.620168in}{0.666634in}}%
\pgfpathlineto{\pgfqpoint{3.636998in}{0.671121in}}%
\pgfpathlineto{\pgfqpoint{3.653829in}{0.683733in}}%
\pgfpathlineto{\pgfqpoint{3.670659in}{0.703672in}}%
\pgfpathlineto{\pgfqpoint{3.687489in}{0.718205in}}%
\pgfpathlineto{\pgfqpoint{3.704319in}{0.720106in}}%
\pgfpathlineto{\pgfqpoint{3.721149in}{0.715207in}}%
\pgfpathlineto{\pgfqpoint{3.754809in}{0.707169in}}%
\pgfpathlineto{\pgfqpoint{3.788469in}{0.687804in}}%
\pgfpathlineto{\pgfqpoint{3.805300in}{0.681567in}}%
\pgfpathlineto{\pgfqpoint{3.822130in}{0.678326in}}%
\pgfpathlineto{\pgfqpoint{3.838960in}{0.676662in}}%
\pgfpathlineto{\pgfqpoint{3.923110in}{0.675112in}}%
\pgfpathlineto{\pgfqpoint{3.956770in}{0.679517in}}%
\pgfpathlineto{\pgfqpoint{3.990431in}{0.685693in}}%
\pgfpathlineto{\pgfqpoint{4.024091in}{0.694232in}}%
\pgfpathlineto{\pgfqpoint{4.040921in}{0.692404in}}%
\pgfpathlineto{\pgfqpoint{4.074581in}{0.681836in}}%
\pgfpathlineto{\pgfqpoint{4.091411in}{0.677797in}}%
\pgfpathlineto{\pgfqpoint{4.108241in}{0.675013in}}%
\pgfpathlineto{\pgfqpoint{4.175562in}{0.669734in}}%
\pgfpathlineto{\pgfqpoint{4.226052in}{0.668573in}}%
\pgfpathlineto{\pgfqpoint{4.259712in}{0.669046in}}%
\pgfpathlineto{\pgfqpoint{4.276542in}{0.670238in}}%
\pgfpathlineto{\pgfqpoint{4.293372in}{0.672723in}}%
\pgfpathlineto{\pgfqpoint{4.310203in}{0.677238in}}%
\pgfpathlineto{\pgfqpoint{4.327033in}{0.684233in}}%
\pgfpathlineto{\pgfqpoint{4.343863in}{0.692619in}}%
\pgfpathlineto{\pgfqpoint{4.360693in}{0.697173in}}%
\pgfpathlineto{\pgfqpoint{4.377523in}{0.697786in}}%
\pgfpathlineto{\pgfqpoint{4.394353in}{0.715291in}}%
\pgfpathlineto{\pgfqpoint{4.411183in}{0.764694in}}%
\pgfpathlineto{\pgfqpoint{4.428013in}{0.809343in}}%
\pgfpathlineto{\pgfqpoint{4.444843in}{0.841083in}}%
\pgfpathlineto{\pgfqpoint{4.461674in}{0.868623in}}%
\pgfpathlineto{\pgfqpoint{4.478504in}{0.882786in}}%
\pgfpathlineto{\pgfqpoint{4.495334in}{0.889486in}}%
\pgfpathlineto{\pgfqpoint{4.512164in}{0.908649in}}%
\pgfpathlineto{\pgfqpoint{4.528994in}{0.933171in}}%
\pgfpathlineto{\pgfqpoint{4.545824in}{0.936037in}}%
\pgfpathlineto{\pgfqpoint{4.562654in}{0.921441in}}%
\pgfpathlineto{\pgfqpoint{4.579484in}{0.926704in}}%
\pgfpathlineto{\pgfqpoint{4.613144in}{0.971519in}}%
\pgfpathlineto{\pgfqpoint{4.629975in}{0.989115in}}%
\pgfpathlineto{\pgfqpoint{4.646805in}{0.985607in}}%
\pgfpathlineto{\pgfqpoint{4.663635in}{0.974948in}}%
\pgfpathlineto{\pgfqpoint{4.680465in}{0.975485in}}%
\pgfpathlineto{\pgfqpoint{4.697295in}{0.969847in}}%
\pgfpathlineto{\pgfqpoint{4.714125in}{0.938527in}}%
\pgfpathlineto{\pgfqpoint{4.747785in}{0.819229in}}%
\pgfpathlineto{\pgfqpoint{4.764615in}{0.786860in}}%
\pgfpathlineto{\pgfqpoint{4.781445in}{0.790525in}}%
\pgfpathlineto{\pgfqpoint{4.798276in}{0.829101in}}%
\pgfpathlineto{\pgfqpoint{4.815106in}{0.899650in}}%
\pgfpathlineto{\pgfqpoint{4.831936in}{1.016200in}}%
\pgfpathlineto{\pgfqpoint{4.848766in}{1.236254in}}%
\pgfpathlineto{\pgfqpoint{4.865596in}{1.637435in}}%
\pgfpathlineto{\pgfqpoint{4.882426in}{2.091901in}}%
\pgfpathlineto{\pgfqpoint{4.899256in}{2.403659in}}%
\pgfpathlineto{\pgfqpoint{4.916086in}{2.453677in}}%
\pgfpathlineto{\pgfqpoint{4.932916in}{2.042535in}}%
\pgfpathlineto{\pgfqpoint{4.949746in}{1.508834in}}%
\pgfpathlineto{\pgfqpoint{4.966577in}{1.276054in}}%
\pgfpathlineto{\pgfqpoint{4.983407in}{1.373676in}}%
\pgfpathlineto{\pgfqpoint{5.000237in}{1.633010in}}%
\pgfpathlineto{\pgfqpoint{5.017067in}{1.754317in}}%
\pgfpathlineto{\pgfqpoint{5.033897in}{1.529450in}}%
\pgfpathlineto{\pgfqpoint{5.050727in}{1.178869in}}%
\pgfpathlineto{\pgfqpoint{5.067557in}{0.899504in}}%
\pgfpathlineto{\pgfqpoint{5.084387in}{0.752697in}}%
\pgfpathlineto{\pgfqpoint{5.101217in}{0.703687in}}%
\pgfpathlineto{\pgfqpoint{5.118047in}{0.690418in}}%
\pgfpathlineto{\pgfqpoint{5.151708in}{0.683674in}}%
\pgfpathlineto{\pgfqpoint{5.185368in}{0.676403in}}%
\pgfpathlineto{\pgfqpoint{5.202198in}{0.672138in}}%
\pgfpathlineto{\pgfqpoint{5.219028in}{0.669158in}}%
\pgfpathlineto{\pgfqpoint{5.252688in}{0.666208in}}%
\pgfpathlineto{\pgfqpoint{5.286349in}{0.664503in}}%
\pgfpathlineto{\pgfqpoint{5.320009in}{0.660819in}}%
\pgfpathlineto{\pgfqpoint{5.353669in}{0.660012in}}%
\pgfpathlineto{\pgfqpoint{5.370499in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{5.370499in}{0.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283987in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{2.907348in}{0.661108in}}%
\pgfpathlineto{\pgfqpoint{2.994618in}{0.662745in}}%
\pgfpathlineto{\pgfqpoint{3.044487in}{0.666377in}}%
\pgfpathlineto{\pgfqpoint{3.081889in}{0.671931in}}%
\pgfpathlineto{\pgfqpoint{3.106823in}{0.674235in}}%
\pgfpathlineto{\pgfqpoint{3.131758in}{0.678524in}}%
\pgfpathlineto{\pgfqpoint{3.156692in}{0.680358in}}%
\pgfpathlineto{\pgfqpoint{3.181627in}{0.685636in}}%
\pgfpathlineto{\pgfqpoint{3.206561in}{0.692747in}}%
\pgfpathlineto{\pgfqpoint{3.219028in}{0.695666in}}%
\pgfpathlineto{\pgfqpoint{3.281364in}{0.716872in}}%
\pgfpathlineto{\pgfqpoint{3.293832in}{0.726048in}}%
\pgfpathlineto{\pgfqpoint{3.306299in}{0.737848in}}%
\pgfpathlineto{\pgfqpoint{3.331233in}{0.768446in}}%
\pgfpathlineto{\pgfqpoint{3.343700in}{0.771407in}}%
\pgfpathlineto{\pgfqpoint{3.356168in}{0.766716in}}%
\pgfpathlineto{\pgfqpoint{3.368635in}{0.766838in}}%
\pgfpathlineto{\pgfqpoint{3.381102in}{0.768968in}}%
\pgfpathlineto{\pgfqpoint{3.393569in}{0.767750in}}%
\pgfpathlineto{\pgfqpoint{3.406037in}{0.774211in}}%
\pgfpathlineto{\pgfqpoint{3.418504in}{0.787994in}}%
\pgfpathlineto{\pgfqpoint{3.430971in}{0.805196in}}%
\pgfpathlineto{\pgfqpoint{3.455905in}{0.831698in}}%
\pgfpathlineto{\pgfqpoint{3.468373in}{0.835573in}}%
\pgfpathlineto{\pgfqpoint{3.480840in}{0.820765in}}%
\pgfpathlineto{\pgfqpoint{3.493307in}{0.797100in}}%
\pgfpathlineto{\pgfqpoint{3.505774in}{0.777438in}}%
\pgfpathlineto{\pgfqpoint{3.518241in}{0.768262in}}%
\pgfpathlineto{\pgfqpoint{3.530709in}{0.771559in}}%
\pgfpathlineto{\pgfqpoint{3.543176in}{0.782712in}}%
\pgfpathlineto{\pgfqpoint{3.555643in}{0.783127in}}%
\pgfpathlineto{\pgfqpoint{3.568110in}{0.777051in}}%
\pgfpathlineto{\pgfqpoint{3.593045in}{0.758266in}}%
\pgfpathlineto{\pgfqpoint{3.605512in}{0.747360in}}%
\pgfpathlineto{\pgfqpoint{3.630446in}{0.720502in}}%
\pgfpathlineto{\pgfqpoint{3.642914in}{0.708545in}}%
\pgfpathlineto{\pgfqpoint{3.655381in}{0.700271in}}%
\pgfpathlineto{\pgfqpoint{3.667848in}{0.695306in}}%
\pgfpathlineto{\pgfqpoint{3.680315in}{0.691581in}}%
\pgfpathlineto{\pgfqpoint{3.692782in}{0.689447in}}%
\pgfpathlineto{\pgfqpoint{3.730184in}{0.687623in}}%
\pgfpathlineto{\pgfqpoint{3.767586in}{0.688101in}}%
\pgfpathlineto{\pgfqpoint{3.780053in}{0.689167in}}%
\pgfpathlineto{\pgfqpoint{3.792520in}{0.691753in}}%
\pgfpathlineto{\pgfqpoint{3.804987in}{0.696624in}}%
\pgfpathlineto{\pgfqpoint{3.817455in}{0.705915in}}%
\pgfpathlineto{\pgfqpoint{3.829922in}{0.722382in}}%
\pgfpathlineto{\pgfqpoint{3.842389in}{0.749713in}}%
\pgfpathlineto{\pgfqpoint{3.867323in}{0.817532in}}%
\pgfpathlineto{\pgfqpoint{3.879791in}{0.865784in}}%
\pgfpathlineto{\pgfqpoint{3.904725in}{1.008672in}}%
\pgfpathlineto{\pgfqpoint{3.917192in}{1.067921in}}%
\pgfpathlineto{\pgfqpoint{3.929659in}{1.133671in}}%
\pgfpathlineto{\pgfqpoint{3.942127in}{1.261339in}}%
\pgfpathlineto{\pgfqpoint{3.954594in}{1.502292in}}%
\pgfpathlineto{\pgfqpoint{3.979528in}{2.237762in}}%
\pgfpathlineto{\pgfqpoint{3.991996in}{2.346174in}}%
\pgfpathlineto{\pgfqpoint{4.004463in}{2.322232in}}%
\pgfpathlineto{\pgfqpoint{4.016930in}{2.355613in}}%
\pgfpathlineto{\pgfqpoint{4.029397in}{2.331271in}}%
\pgfpathlineto{\pgfqpoint{4.041864in}{2.210717in}}%
\pgfpathlineto{\pgfqpoint{4.054332in}{2.036362in}}%
\pgfpathlineto{\pgfqpoint{4.066799in}{1.898466in}}%
\pgfpathlineto{\pgfqpoint{4.079266in}{1.841068in}}%
\pgfpathlineto{\pgfqpoint{4.091733in}{1.751198in}}%
\pgfpathlineto{\pgfqpoint{4.104200in}{1.581383in}}%
\pgfpathlineto{\pgfqpoint{4.116668in}{1.377535in}}%
\pgfpathlineto{\pgfqpoint{4.129135in}{1.210175in}}%
\pgfpathlineto{\pgfqpoint{4.141602in}{1.111236in}}%
\pgfpathlineto{\pgfqpoint{4.154069in}{1.063837in}}%
\pgfpathlineto{\pgfqpoint{4.166537in}{1.033457in}}%
\pgfpathlineto{\pgfqpoint{4.191471in}{0.952970in}}%
\pgfpathlineto{\pgfqpoint{4.203938in}{0.919781in}}%
\pgfpathlineto{\pgfqpoint{4.228873in}{0.878739in}}%
\pgfpathlineto{\pgfqpoint{4.241340in}{0.860290in}}%
\pgfpathlineto{\pgfqpoint{4.253807in}{0.845001in}}%
\pgfpathlineto{\pgfqpoint{4.266274in}{0.832047in}}%
\pgfpathlineto{\pgfqpoint{4.291209in}{0.813185in}}%
\pgfpathlineto{\pgfqpoint{4.316143in}{0.785371in}}%
\pgfpathlineto{\pgfqpoint{4.328610in}{0.768123in}}%
\pgfpathlineto{\pgfqpoint{4.353545in}{0.727468in}}%
\pgfpathlineto{\pgfqpoint{4.366012in}{0.712050in}}%
\pgfpathlineto{\pgfqpoint{4.390946in}{0.698948in}}%
\pgfpathlineto{\pgfqpoint{4.428348in}{0.670836in}}%
\pgfpathlineto{\pgfqpoint{4.440815in}{0.665331in}}%
\pgfpathlineto{\pgfqpoint{4.453282in}{0.662298in}}%
\pgfpathlineto{\pgfqpoint{4.478217in}{0.660212in}}%
\pgfpathlineto{\pgfqpoint{4.590422in}{0.660009in}}%
\pgfpathlineto{\pgfqpoint{4.764963in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{4.764963in}{0.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922727in}{0.660017in}}%
\pgfpathlineto{\pgfqpoint{1.938770in}{0.660280in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.661924in}}%
\pgfpathlineto{\pgfqpoint{1.986896in}{0.669604in}}%
\pgfpathlineto{\pgfqpoint{2.002939in}{0.670958in}}%
\pgfpathlineto{\pgfqpoint{2.131277in}{0.671609in}}%
\pgfpathlineto{\pgfqpoint{2.436080in}{0.672339in}}%
\pgfpathlineto{\pgfqpoint{2.644630in}{0.671421in}}%
\pgfpathlineto{\pgfqpoint{3.077772in}{0.673823in}}%
\pgfpathlineto{\pgfqpoint{3.174026in}{0.676051in}}%
\pgfpathlineto{\pgfqpoint{3.254237in}{0.681467in}}%
\pgfpathlineto{\pgfqpoint{3.302364in}{0.687715in}}%
\pgfpathlineto{\pgfqpoint{3.318406in}{0.690952in}}%
\pgfpathlineto{\pgfqpoint{3.334448in}{0.695845in}}%
\pgfpathlineto{\pgfqpoint{3.366533in}{0.708549in}}%
\pgfpathlineto{\pgfqpoint{3.382575in}{0.709029in}}%
\pgfpathlineto{\pgfqpoint{3.430702in}{0.695403in}}%
\pgfpathlineto{\pgfqpoint{3.462787in}{0.694401in}}%
\pgfpathlineto{\pgfqpoint{3.494871in}{0.696131in}}%
\pgfpathlineto{\pgfqpoint{3.526956in}{0.701400in}}%
\pgfpathlineto{\pgfqpoint{3.575083in}{0.711524in}}%
\pgfpathlineto{\pgfqpoint{3.623209in}{0.719442in}}%
\pgfpathlineto{\pgfqpoint{3.639252in}{0.722260in}}%
\pgfpathlineto{\pgfqpoint{3.655294in}{0.723802in}}%
\pgfpathlineto{\pgfqpoint{3.671336in}{0.722838in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{0.711180in}}%
\pgfpathlineto{\pgfqpoint{3.751548in}{0.710762in}}%
\pgfpathlineto{\pgfqpoint{3.767590in}{0.712664in}}%
\pgfpathlineto{\pgfqpoint{3.783632in}{0.717195in}}%
\pgfpathlineto{\pgfqpoint{3.831759in}{0.735297in}}%
\pgfpathlineto{\pgfqpoint{3.847801in}{0.742384in}}%
\pgfpathlineto{\pgfqpoint{3.863844in}{0.746954in}}%
\pgfpathlineto{\pgfqpoint{3.879886in}{0.745916in}}%
\pgfpathlineto{\pgfqpoint{3.895928in}{0.740091in}}%
\pgfpathlineto{\pgfqpoint{3.928013in}{0.720543in}}%
\pgfpathlineto{\pgfqpoint{3.944055in}{0.713339in}}%
\pgfpathlineto{\pgfqpoint{3.960097in}{0.709243in}}%
\pgfpathlineto{\pgfqpoint{3.976140in}{0.706719in}}%
\pgfpathlineto{\pgfqpoint{3.992182in}{0.705886in}}%
\pgfpathlineto{\pgfqpoint{4.008224in}{0.707520in}}%
\pgfpathlineto{\pgfqpoint{4.024267in}{0.712496in}}%
\pgfpathlineto{\pgfqpoint{4.040309in}{0.721786in}}%
\pgfpathlineto{\pgfqpoint{4.056351in}{0.736129in}}%
\pgfpathlineto{\pgfqpoint{4.072393in}{0.755804in}}%
\pgfpathlineto{\pgfqpoint{4.104478in}{0.801476in}}%
\pgfpathlineto{\pgfqpoint{4.136563in}{0.849000in}}%
\pgfpathlineto{\pgfqpoint{4.152605in}{0.864851in}}%
\pgfpathlineto{\pgfqpoint{4.168647in}{0.870762in}}%
\pgfpathlineto{\pgfqpoint{4.184689in}{0.865487in}}%
\pgfpathlineto{\pgfqpoint{4.200732in}{0.853213in}}%
\pgfpathlineto{\pgfqpoint{4.216774in}{0.847825in}}%
\pgfpathlineto{\pgfqpoint{4.232816in}{0.857820in}}%
\pgfpathlineto{\pgfqpoint{4.248859in}{0.878405in}}%
\pgfpathlineto{\pgfqpoint{4.264901in}{0.902848in}}%
\pgfpathlineto{\pgfqpoint{4.280943in}{0.924898in}}%
\pgfpathlineto{\pgfqpoint{4.296985in}{0.938212in}}%
\pgfpathlineto{\pgfqpoint{4.313028in}{0.944759in}}%
\pgfpathlineto{\pgfqpoint{4.329070in}{0.943538in}}%
\pgfpathlineto{\pgfqpoint{4.361155in}{0.921454in}}%
\pgfpathlineto{\pgfqpoint{4.377197in}{0.923252in}}%
\pgfpathlineto{\pgfqpoint{4.393239in}{0.937667in}}%
\pgfpathlineto{\pgfqpoint{4.409281in}{0.956976in}}%
\pgfpathlineto{\pgfqpoint{4.441366in}{0.999889in}}%
\pgfpathlineto{\pgfqpoint{4.457408in}{1.020265in}}%
\pgfpathlineto{\pgfqpoint{4.473451in}{1.052489in}}%
\pgfpathlineto{\pgfqpoint{4.489493in}{1.109072in}}%
\pgfpathlineto{\pgfqpoint{4.505535in}{1.189854in}}%
\pgfpathlineto{\pgfqpoint{4.521577in}{1.291057in}}%
\pgfpathlineto{\pgfqpoint{4.537620in}{1.380308in}}%
\pgfpathlineto{\pgfqpoint{4.553662in}{1.405582in}}%
\pgfpathlineto{\pgfqpoint{4.569704in}{1.375441in}}%
\pgfpathlineto{\pgfqpoint{4.601789in}{1.282432in}}%
\pgfpathlineto{\pgfqpoint{4.617831in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{4.649916in}{1.099315in}}%
\pgfpathlineto{\pgfqpoint{4.665958in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{4.682000in}{1.000776in}}%
\pgfpathlineto{\pgfqpoint{4.698043in}{0.976403in}}%
\pgfpathlineto{\pgfqpoint{4.714085in}{0.983818in}}%
\pgfpathlineto{\pgfqpoint{4.730127in}{1.018264in}}%
\pgfpathlineto{\pgfqpoint{4.762212in}{1.120505in}}%
\pgfpathlineto{\pgfqpoint{4.778254in}{1.159034in}}%
\pgfpathlineto{\pgfqpoint{4.794296in}{1.170929in}}%
\pgfpathlineto{\pgfqpoint{4.810339in}{1.162534in}}%
\pgfpathlineto{\pgfqpoint{4.826381in}{1.139614in}}%
\pgfpathlineto{\pgfqpoint{4.842423in}{1.098964in}}%
\pgfpathlineto{\pgfqpoint{4.858465in}{1.043836in}}%
\pgfpathlineto{\pgfqpoint{4.874508in}{0.993720in}}%
\pgfpathlineto{\pgfqpoint{4.890550in}{0.963886in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{0.939683in}}%
\pgfpathlineto{\pgfqpoint{4.922635in}{0.898458in}}%
\pgfpathlineto{\pgfqpoint{4.954719in}{0.777676in}}%
\pgfpathlineto{\pgfqpoint{4.970761in}{0.726835in}}%
\pgfpathlineto{\pgfqpoint{4.986804in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{5.002846in}{0.671653in}}%
\pgfpathlineto{\pgfqpoint{5.018888in}{0.663326in}}%
\pgfpathlineto{\pgfqpoint{5.034931in}{0.660713in}}%
\pgfpathlineto{\pgfqpoint{5.083057in}{0.660005in}}%
\pgfpathlineto{\pgfqpoint{5.115142in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{5.115142in}{0.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607550in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{2.659177in}{0.660886in}}%
\pgfpathlineto{\pgfqpoint{2.679827in}{0.663608in}}%
\pgfpathlineto{\pgfqpoint{2.690152in}{0.666257in}}%
\pgfpathlineto{\pgfqpoint{2.700478in}{0.671383in}}%
\pgfpathlineto{\pgfqpoint{2.710803in}{0.681608in}}%
\pgfpathlineto{\pgfqpoint{2.721128in}{0.698852in}}%
\pgfpathlineto{\pgfqpoint{2.741779in}{0.747141in}}%
\pgfpathlineto{\pgfqpoint{2.783080in}{0.852110in}}%
\pgfpathlineto{\pgfqpoint{2.793405in}{0.871525in}}%
\pgfpathlineto{\pgfqpoint{2.803730in}{0.881089in}}%
\pgfpathlineto{\pgfqpoint{2.814056in}{0.878421in}}%
\pgfpathlineto{\pgfqpoint{2.824381in}{0.866610in}}%
\pgfpathlineto{\pgfqpoint{2.865682in}{0.803128in}}%
\pgfpathlineto{\pgfqpoint{2.876007in}{0.791802in}}%
\pgfpathlineto{\pgfqpoint{2.886332in}{0.782751in}}%
\pgfpathlineto{\pgfqpoint{2.896658in}{0.775873in}}%
\pgfpathlineto{\pgfqpoint{2.906983in}{0.771370in}}%
\pgfpathlineto{\pgfqpoint{2.917308in}{0.769864in}}%
\pgfpathlineto{\pgfqpoint{2.927633in}{0.772827in}}%
\pgfpathlineto{\pgfqpoint{2.937959in}{0.781112in}}%
\pgfpathlineto{\pgfqpoint{2.979260in}{0.829378in}}%
\pgfpathlineto{\pgfqpoint{2.989585in}{0.838252in}}%
\pgfpathlineto{\pgfqpoint{2.999910in}{0.843757in}}%
\pgfpathlineto{\pgfqpoint{3.010236in}{0.846214in}}%
\pgfpathlineto{\pgfqpoint{3.020561in}{0.845645in}}%
\pgfpathlineto{\pgfqpoint{3.030886in}{0.841583in}}%
\pgfpathlineto{\pgfqpoint{3.051537in}{0.829878in}}%
\pgfpathlineto{\pgfqpoint{3.082512in}{0.821054in}}%
\pgfpathlineto{\pgfqpoint{3.092838in}{0.814259in}}%
\pgfpathlineto{\pgfqpoint{3.103163in}{0.803137in}}%
\pgfpathlineto{\pgfqpoint{3.144464in}{0.745708in}}%
\pgfpathlineto{\pgfqpoint{3.154789in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{3.165115in}{0.725504in}}%
\pgfpathlineto{\pgfqpoint{3.185765in}{0.712758in}}%
\pgfpathlineto{\pgfqpoint{3.206416in}{0.703379in}}%
\pgfpathlineto{\pgfqpoint{3.227066in}{0.697263in}}%
\pgfpathlineto{\pgfqpoint{3.258042in}{0.690535in}}%
\pgfpathlineto{\pgfqpoint{3.309668in}{0.676272in}}%
\pgfpathlineto{\pgfqpoint{3.330319in}{0.672560in}}%
\pgfpathlineto{\pgfqpoint{3.361295in}{0.669927in}}%
\pgfpathlineto{\pgfqpoint{3.402596in}{0.669251in}}%
\pgfpathlineto{\pgfqpoint{3.557475in}{0.671208in}}%
\pgfpathlineto{\pgfqpoint{3.629752in}{0.673649in}}%
\pgfpathlineto{\pgfqpoint{3.722679in}{0.679353in}}%
\pgfpathlineto{\pgfqpoint{3.743329in}{0.683064in}}%
\pgfpathlineto{\pgfqpoint{3.753655in}{0.686882in}}%
\pgfpathlineto{\pgfqpoint{3.763980in}{0.693650in}}%
\pgfpathlineto{\pgfqpoint{3.774305in}{0.706160in}}%
\pgfpathlineto{\pgfqpoint{3.784630in}{0.728074in}}%
\pgfpathlineto{\pgfqpoint{3.794956in}{0.761842in}}%
\pgfpathlineto{\pgfqpoint{3.805281in}{0.806399in}}%
\pgfpathlineto{\pgfqpoint{3.825932in}{0.905308in}}%
\pgfpathlineto{\pgfqpoint{3.836257in}{0.942067in}}%
\pgfpathlineto{\pgfqpoint{3.846582in}{0.957412in}}%
\pgfpathlineto{\pgfqpoint{3.856907in}{0.947955in}}%
\pgfpathlineto{\pgfqpoint{3.877558in}{0.895320in}}%
\pgfpathlineto{\pgfqpoint{3.887883in}{0.876669in}}%
\pgfpathlineto{\pgfqpoint{3.898208in}{0.870896in}}%
\pgfpathlineto{\pgfqpoint{3.908534in}{0.879599in}}%
\pgfpathlineto{\pgfqpoint{3.918859in}{0.901635in}}%
\pgfpathlineto{\pgfqpoint{3.929184in}{0.934970in}}%
\pgfpathlineto{\pgfqpoint{3.939509in}{0.980184in}}%
\pgfpathlineto{\pgfqpoint{3.949835in}{1.041034in}}%
\pgfpathlineto{\pgfqpoint{3.960160in}{1.119276in}}%
\pgfpathlineto{\pgfqpoint{3.970485in}{1.206577in}}%
\pgfpathlineto{\pgfqpoint{3.980811in}{1.284137in}}%
\pgfpathlineto{\pgfqpoint{3.991136in}{1.337519in}}%
\pgfpathlineto{\pgfqpoint{4.001461in}{1.370547in}}%
\pgfpathlineto{\pgfqpoint{4.011786in}{1.398630in}}%
\pgfpathlineto{\pgfqpoint{4.022112in}{1.435419in}}%
\pgfpathlineto{\pgfqpoint{4.032437in}{1.488759in}}%
\pgfpathlineto{\pgfqpoint{4.053087in}{1.614500in}}%
\pgfpathlineto{\pgfqpoint{4.063413in}{1.645701in}}%
\pgfpathlineto{\pgfqpoint{4.073738in}{1.645749in}}%
\pgfpathlineto{\pgfqpoint{4.084063in}{1.628459in}}%
\pgfpathlineto{\pgfqpoint{4.094388in}{1.606015in}}%
\pgfpathlineto{\pgfqpoint{4.104714in}{1.575456in}}%
\pgfpathlineto{\pgfqpoint{4.115039in}{1.524798in}}%
\pgfpathlineto{\pgfqpoint{4.125364in}{1.452363in}}%
\pgfpathlineto{\pgfqpoint{4.146015in}{1.295488in}}%
\pgfpathlineto{\pgfqpoint{4.156340in}{1.225987in}}%
\pgfpathlineto{\pgfqpoint{4.166665in}{1.164504in}}%
\pgfpathlineto{\pgfqpoint{4.176991in}{1.123899in}}%
\pgfpathlineto{\pgfqpoint{4.187316in}{1.117152in}}%
\pgfpathlineto{\pgfqpoint{4.197641in}{1.141605in}}%
\pgfpathlineto{\pgfqpoint{4.207966in}{1.199390in}}%
\pgfpathlineto{\pgfqpoint{4.218292in}{1.316674in}}%
\pgfpathlineto{\pgfqpoint{4.228617in}{1.491521in}}%
\pgfpathlineto{\pgfqpoint{4.238942in}{1.637483in}}%
\pgfpathlineto{\pgfqpoint{4.249267in}{1.654241in}}%
\pgfpathlineto{\pgfqpoint{4.259593in}{1.536918in}}%
\pgfpathlineto{\pgfqpoint{4.280243in}{1.180492in}}%
\pgfpathlineto{\pgfqpoint{4.290568in}{1.033814in}}%
\pgfpathlineto{\pgfqpoint{4.300894in}{0.921409in}}%
\pgfpathlineto{\pgfqpoint{4.311219in}{0.842481in}}%
\pgfpathlineto{\pgfqpoint{4.321544in}{0.794674in}}%
\pgfpathlineto{\pgfqpoint{4.331870in}{0.766743in}}%
\pgfpathlineto{\pgfqpoint{4.352520in}{0.724210in}}%
\pgfpathlineto{\pgfqpoint{4.362845in}{0.707384in}}%
\pgfpathlineto{\pgfqpoint{4.383496in}{0.682033in}}%
\pgfpathlineto{\pgfqpoint{4.393821in}{0.671421in}}%
\pgfpathlineto{\pgfqpoint{4.404146in}{0.664412in}}%
\pgfpathlineto{\pgfqpoint{4.414472in}{0.661261in}}%
\pgfpathlineto{\pgfqpoint{4.435122in}{0.660077in}}%
\pgfpathlineto{\pgfqpoint{4.662278in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{4.662278in}{0.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339903in}{0.660004in}}%
\pgfpathlineto{\pgfqpoint{5.357897in}{0.660275in}}%
\pgfpathlineto{\pgfqpoint{5.375892in}{0.667079in}}%
\pgfpathlineto{\pgfqpoint{5.393886in}{0.748346in}}%
\pgfpathlineto{\pgfqpoint{5.411881in}{1.239933in}}%
\pgfpathlineto{\pgfqpoint{5.429875in}{2.652645in}}%
\pgfpathlineto{\pgfqpoint{5.447870in}{4.429499in}}%
\pgfpathlineto{\pgfqpoint{5.465864in}{4.857630in}}%
\pgfpathlineto{\pgfqpoint{5.483859in}{3.771179in}}%
\pgfpathlineto{\pgfqpoint{5.501853in}{2.614770in}}%
\pgfpathlineto{\pgfqpoint{5.519848in}{1.889572in}}%
\pgfpathlineto{\pgfqpoint{5.537842in}{1.432817in}}%
\pgfpathlineto{\pgfqpoint{5.555837in}{1.154724in}}%
\pgfpathlineto{\pgfqpoint{5.573831in}{1.007461in}}%
\pgfpathlineto{\pgfqpoint{5.591826in}{0.918863in}}%
\pgfpathlineto{\pgfqpoint{5.609820in}{0.857355in}}%
\pgfpathlineto{\pgfqpoint{5.627815in}{0.815483in}}%
\pgfpathlineto{\pgfqpoint{5.645809in}{0.785602in}}%
\pgfpathlineto{\pgfqpoint{5.663803in}{0.762596in}}%
\pgfpathlineto{\pgfqpoint{5.681798in}{0.744243in}}%
\pgfpathlineto{\pgfqpoint{5.699792in}{0.729579in}}%
\pgfpathlineto{\pgfqpoint{5.717787in}{0.717867in}}%
\pgfpathlineto{\pgfqpoint{5.735781in}{0.708518in}}%
\pgfpathlineto{\pgfqpoint{5.753776in}{0.700805in}}%
\pgfpathlineto{\pgfqpoint{5.771770in}{0.694605in}}%
\pgfpathlineto{\pgfqpoint{5.807759in}{0.685982in}}%
\pgfpathlineto{\pgfqpoint{5.843748in}{0.680120in}}%
\pgfpathlineto{\pgfqpoint{5.897732in}{0.674203in}}%
\pgfpathlineto{\pgfqpoint{5.969710in}{0.669642in}}%
\pgfpathlineto{\pgfqpoint{6.059682in}{0.666575in}}%
\pgfpathlineto{\pgfqpoint{6.185644in}{0.664506in}}%
\pgfpathlineto{\pgfqpoint{6.401578in}{0.663251in}}%
\pgfpathlineto{\pgfqpoint{6.977401in}{0.663913in}}%
\pgfpathlineto{\pgfqpoint{7.697181in}{0.667621in}}%
\pgfpathlineto{\pgfqpoint{7.841137in}{0.667630in}}%
\pgfpathlineto{\pgfqpoint{8.039076in}{0.669332in}}%
\pgfpathlineto{\pgfqpoint{8.129049in}{0.671734in}}%
\pgfpathlineto{\pgfqpoint{8.219021in}{0.674265in}}%
\pgfpathlineto{\pgfqpoint{8.344983in}{0.673062in}}%
\pgfpathlineto{\pgfqpoint{8.416961in}{0.675629in}}%
\pgfpathlineto{\pgfqpoint{8.524928in}{0.672478in}}%
\pgfpathlineto{\pgfqpoint{8.578911in}{0.667840in}}%
\pgfpathlineto{\pgfqpoint{8.614900in}{0.661776in}}%
\pgfpathlineto{\pgfqpoint{8.650889in}{0.660086in}}%
\pgfpathlineto{\pgfqpoint{8.920807in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{8.920807in}{0.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053094in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{5.160112in}{0.660075in}}%
\pgfpathlineto{\pgfqpoint{5.186867in}{0.665449in}}%
\pgfpathlineto{\pgfqpoint{5.213622in}{0.741068in}}%
\pgfpathlineto{\pgfqpoint{5.240376in}{1.106237in}}%
\pgfpathlineto{\pgfqpoint{5.293886in}{3.281194in}}%
\pgfpathlineto{\pgfqpoint{5.320640in}{2.775815in}}%
\pgfpathlineto{\pgfqpoint{5.347395in}{2.086326in}}%
\pgfpathlineto{\pgfqpoint{5.374150in}{1.480483in}}%
\pgfpathlineto{\pgfqpoint{5.400904in}{0.982154in}}%
\pgfpathlineto{\pgfqpoint{5.427659in}{0.937696in}}%
\pgfpathlineto{\pgfqpoint{5.454414in}{1.551520in}}%
\pgfpathlineto{\pgfqpoint{5.481168in}{1.954795in}}%
\pgfpathlineto{\pgfqpoint{5.507923in}{1.300616in}}%
\pgfpathlineto{\pgfqpoint{5.534678in}{0.882987in}}%
\pgfpathlineto{\pgfqpoint{5.561432in}{0.742935in}}%
\pgfpathlineto{\pgfqpoint{5.588187in}{0.704345in}}%
\pgfpathlineto{\pgfqpoint{5.614942in}{0.690214in}}%
\pgfpathlineto{\pgfqpoint{5.641696in}{0.684632in}}%
\pgfpathlineto{\pgfqpoint{5.695206in}{0.678086in}}%
\pgfpathlineto{\pgfqpoint{5.748715in}{0.673508in}}%
\pgfpathlineto{\pgfqpoint{5.802224in}{0.671914in}}%
\pgfpathlineto{\pgfqpoint{6.016262in}{0.669810in}}%
\pgfpathlineto{\pgfqpoint{6.203545in}{0.672284in}}%
\pgfpathlineto{\pgfqpoint{6.257054in}{0.672592in}}%
\pgfpathlineto{\pgfqpoint{6.283809in}{0.674750in}}%
\pgfpathlineto{\pgfqpoint{6.310563in}{0.679344in}}%
\pgfpathlineto{\pgfqpoint{6.364073in}{0.692016in}}%
\pgfpathlineto{\pgfqpoint{6.417582in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{6.444337in}{0.704070in}}%
\pgfpathlineto{\pgfqpoint{6.471091in}{0.705723in}}%
\pgfpathlineto{\pgfqpoint{6.524601in}{0.701461in}}%
\pgfpathlineto{\pgfqpoint{6.738638in}{0.679262in}}%
\pgfpathlineto{\pgfqpoint{6.899166in}{0.670251in}}%
\pgfpathlineto{\pgfqpoint{7.086449in}{0.665952in}}%
\pgfpathlineto{\pgfqpoint{7.246977in}{0.664479in}}%
\pgfpathlineto{\pgfqpoint{8.022862in}{0.661821in}}%
\pgfpathlineto{\pgfqpoint{8.986030in}{0.660614in}}%
\pgfpathlineto{\pgfqpoint{9.761915in}{0.661198in}}%
\pgfpathlineto{\pgfqpoint{10.109726in}{0.660541in}}%
\pgfpathlineto{\pgfqpoint{10.377273in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{10.377273in}{0.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474014in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{3.536479in}{0.661064in}}%
\pgfpathlineto{\pgfqpoint{3.546890in}{0.663216in}}%
\pgfpathlineto{\pgfqpoint{3.557300in}{0.668351in}}%
\pgfpathlineto{\pgfqpoint{3.567711in}{0.677521in}}%
\pgfpathlineto{\pgfqpoint{3.578122in}{0.689233in}}%
\pgfpathlineto{\pgfqpoint{3.588533in}{0.698518in}}%
\pgfpathlineto{\pgfqpoint{3.598944in}{0.702312in}}%
\pgfpathlineto{\pgfqpoint{3.619765in}{0.703305in}}%
\pgfpathlineto{\pgfqpoint{3.640587in}{0.699858in}}%
\pgfpathlineto{\pgfqpoint{3.661409in}{0.693838in}}%
\pgfpathlineto{\pgfqpoint{3.692641in}{0.679069in}}%
\pgfpathlineto{\pgfqpoint{3.713463in}{0.673111in}}%
\pgfpathlineto{\pgfqpoint{3.734285in}{0.669680in}}%
\pgfpathlineto{\pgfqpoint{3.765517in}{0.667372in}}%
\pgfpathlineto{\pgfqpoint{3.848804in}{0.665443in}}%
\pgfpathlineto{\pgfqpoint{3.984145in}{0.665286in}}%
\pgfpathlineto{\pgfqpoint{4.036199in}{0.667328in}}%
\pgfpathlineto{\pgfqpoint{4.077842in}{0.670400in}}%
\pgfpathlineto{\pgfqpoint{4.129896in}{0.674953in}}%
\pgfpathlineto{\pgfqpoint{4.202772in}{0.680858in}}%
\pgfpathlineto{\pgfqpoint{4.234005in}{0.682944in}}%
\pgfpathlineto{\pgfqpoint{4.254826in}{0.682336in}}%
\pgfpathlineto{\pgfqpoint{4.296470in}{0.677179in}}%
\pgfpathlineto{\pgfqpoint{4.348524in}{0.669165in}}%
\pgfpathlineto{\pgfqpoint{4.390167in}{0.666459in}}%
\pgfpathlineto{\pgfqpoint{4.473454in}{0.664549in}}%
\pgfpathlineto{\pgfqpoint{4.837833in}{0.663873in}}%
\pgfpathlineto{\pgfqpoint{4.952352in}{0.665174in}}%
\pgfpathlineto{\pgfqpoint{5.014817in}{0.667482in}}%
\pgfpathlineto{\pgfqpoint{5.056460in}{0.671187in}}%
\pgfpathlineto{\pgfqpoint{5.087693in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{5.118925in}{0.681415in}}%
\pgfpathlineto{\pgfqpoint{5.139747in}{0.687096in}}%
\pgfpathlineto{\pgfqpoint{5.160569in}{0.694761in}}%
\pgfpathlineto{\pgfqpoint{5.181390in}{0.706479in}}%
\pgfpathlineto{\pgfqpoint{5.191801in}{0.714188in}}%
\pgfpathlineto{\pgfqpoint{5.202212in}{0.723441in}}%
\pgfpathlineto{\pgfqpoint{5.212623in}{0.734614in}}%
\pgfpathlineto{\pgfqpoint{5.223034in}{0.748769in}}%
\pgfpathlineto{\pgfqpoint{5.233445in}{0.765780in}}%
\pgfpathlineto{\pgfqpoint{5.243855in}{0.785660in}}%
\pgfpathlineto{\pgfqpoint{5.254266in}{0.809886in}}%
\pgfpathlineto{\pgfqpoint{5.264677in}{0.840939in}}%
\pgfpathlineto{\pgfqpoint{5.275088in}{0.884011in}}%
\pgfpathlineto{\pgfqpoint{5.285499in}{0.946172in}}%
\pgfpathlineto{\pgfqpoint{5.295910in}{1.042215in}}%
\pgfpathlineto{\pgfqpoint{5.306320in}{1.208985in}}%
\pgfpathlineto{\pgfqpoint{5.316731in}{1.511319in}}%
\pgfpathlineto{\pgfqpoint{5.327142in}{2.105801in}}%
\pgfpathlineto{\pgfqpoint{5.337553in}{3.250841in}}%
\pgfpathlineto{\pgfqpoint{5.347964in}{4.622214in}}%
\pgfpathlineto{\pgfqpoint{5.358375in}{5.060000in}}%
\pgfpathlineto{\pgfqpoint{5.379196in}{3.857684in}}%
\pgfpathlineto{\pgfqpoint{5.410429in}{2.631934in}}%
\pgfpathlineto{\pgfqpoint{5.431250in}{1.907931in}}%
\pgfpathlineto{\pgfqpoint{5.441661in}{1.505687in}}%
\pgfpathlineto{\pgfqpoint{5.452072in}{1.153188in}}%
\pgfpathlineto{\pgfqpoint{5.462483in}{0.926904in}}%
\pgfpathlineto{\pgfqpoint{5.472894in}{0.794406in}}%
\pgfpathlineto{\pgfqpoint{5.483305in}{0.717946in}}%
\pgfpathlineto{\pgfqpoint{5.493715in}{0.680535in}}%
\pgfpathlineto{\pgfqpoint{5.504126in}{0.666235in}}%
\pgfpathlineto{\pgfqpoint{5.514537in}{0.661414in}}%
\pgfpathlineto{\pgfqpoint{5.535359in}{0.660013in}}%
\pgfpathlineto{\pgfqpoint{5.545770in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{5.545770in}{0.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.196457in}{0.808597in}}%
\pgfpathlineto{\pgfqpoint{10.586111in}{0.808597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.647222in}{0.808597in}}{\pgfqpoint{10.647222in}{0.869708in}}%
\pgfpathlineto{\pgfqpoint{10.647222in}{5.066111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.647222in}{5.127222in}}{\pgfqpoint{10.586111in}{5.127222in}}%
\pgfpathlineto{\pgfqpoint{7.196457in}{5.127222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.135346in}{5.127222in}}{\pgfqpoint{7.135346in}{5.066111in}}%
\pgfpathlineto{\pgfqpoint{7.135346in}{0.869708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.135346in}{0.808597in}}{\pgfqpoint{7.196457in}{0.808597in}}%
\pgfpathlineto{\pgfqpoint{7.196457in}{0.808597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.257568in}{4.898056in}}%
\pgfpathlineto{\pgfqpoint{7.563124in}{4.898056in}}%
\pgfpathlineto{\pgfqpoint{7.868679in}{4.898056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.113124in,y=4.791111in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Double}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.257568in}{4.475360in}}%
\pgfpathlineto{\pgfqpoint{7.563124in}{4.475360in}}%
\pgfpathlineto{\pgfqpoint{7.868679in}{4.475360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.113124in,y=4.368415in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Raspberrypi}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.257568in}{4.052664in}}%
\pgfpathlineto{\pgfqpoint{7.563124in}{4.052664in}}%
\pgfpathlineto{\pgfqpoint{7.868679in}{4.052664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.113124in,y=3.945719in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Trees}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.257568in}{3.629968in}}%
\pgfpathlineto{\pgfqpoint{7.563124in}{3.629968in}}%
\pgfpathlineto{\pgfqpoint{7.868679in}{3.629968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.113124in,y=3.523024in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Freezing-Ice-Cup}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.257568in}{3.207272in}}%
\pgfpathlineto{\pgfqpoint{7.563124in}{3.207272in}}%
\pgfpathlineto{\pgfqpoint{7.868679in}{3.207272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.113124in,y=3.100328in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Building-winter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.257568in}{2.784576in}}%
\pgfpathlineto{\pgfqpoint{7.563124in}{2.784576in}}%
\pgfpathlineto{\pgfqpoint{7.868679in}{2.784576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.113124in,y=2.677632in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Building-spring}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.257568in}{2.361881in}}%
\pgfpathlineto{\pgfqpoint{7.563124in}{2.361881in}}%
\pgfpathlineto{\pgfqpoint{7.868679in}{2.361881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.113124in,y=2.254936in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Exhibition-Building}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.257568in}{1.939185in}}%
\pgfpathlineto{\pgfqpoint{7.563124in}{1.939185in}}%
\pgfpathlineto{\pgfqpoint{7.868679in}{1.939185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.113124in,y=1.832240in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Heated-Water-Cup}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.257568in}{1.516489in}}%
\pgfpathlineto{\pgfqpoint{7.563124in}{1.516489in}}%
\pgfpathlineto{\pgfqpoint{7.868679in}{1.516489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.113124in,y=1.409544in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Heated-Water-Kettle}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.257568in}{1.093793in}}%
\pgfpathlineto{\pgfqpoint{7.563124in}{1.093793in}}%
\pgfpathlineto{\pgfqpoint{7.868679in}{1.093793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.113124in,y=0.986849in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Melting-Ice-Cup}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/summary.tikz <==

\tikzset{%
    % use: dblarw={color}{totalouterwidth}{outlineinsidewidth}
    dblarw/.style n args={3}{%,
            -latex,
            line width=#2,
            draw=black,  % this draw and color could
            color=black, % be an additional style arg
            opacity=0.9,
            % note: just color=#1 makes all black!
            % fill=#1 makes insides (in an open! curve) filled too!
            % draw=#1,color=#1, seems to work, though
            postaction={
                    draw=#1,
                    color=#1,
                    line width=#2-#3,
                    shorten >=2*#3,
                    shorten <=#3,
                },
            dblarw/.default={gray}{5pt}{1pt},
            dblarw/.initial={gray}{5pt}{1pt},
        },
    category box/.style={
            rectangle,
            rounded corners,
            draw=gray!30,
            fill=gray!5,
            inner sep=5pt
        },
}

\begin{tikzpicture}[scale=1.15]

    % Title
    \node[align=center, font=\bfseries] (title) at (0, 2.5) {ThermoNeRF};

    \begin{scope}[local bounding box=training_set]
        \node[align=center, below=0.2cm of title, font=\bfseries, text width=7.2cm] (training) {Train multimodal NeRF model\\on sparse RGB+thermal images};

        % Main Image
        \node[inner sep=0pt] (merged) at (0,-0.5)
        {\includegraphics[width=.2\textwidth]{images/merged_spring_building.png}};


        % Thermal Images
        \node[inner sep=0pt] (left) at (-1.8, -1.5)
        {\includegraphics[width=.07\textwidth]{images/thermal-imaging1.png}};
        \node[inner sep=0pt] (right) at (1.8,-1.5)
        {\includegraphics[width=.07\textwidth]{images/thermal-imaging2.png}};
        \node[inner sep=0pt] (center) at (0,-2.5)
        {\includegraphics[width=.07\textwidth]{images/thermal-imaging2.png}};

        % Arrows
        \draw[dblarw={white}{2pt}{1pt}] (left) -- (-0.5, -0.5);
        \draw[dblarw={white}{2pt}{1pt}] (right) -- (0.5, -0.5);
        \draw[dblarw={white}{2pt}{1pt}] (center) -- (0, -0.75);

        % Labels
        \node[align=center, below=0.1cm of left] {Thermal/RGB\\Image 1};
        \node[align=center, below=0.1cm of right] {Thermal/RGB\\Image 2};
        \node[align=center, below=0.1cm of center] {Thermal/RGB\\Image 3};
    \end{scope}

    \begin{pgfonlayer}{background}
        \node[category box, fill=backgroundColor!5, draw=backgroundColor, fit=(training_set)] {};
    \end{pgfonlayer}
    % Description

    \begin{scope}[local bounding box=applications_set]
        \node[align=center, below=9.25cm of title, font=\bfseries, text width=7.2cm] (description) {Render thermal and RGB views};

        % Applications
        \node[align=left, below=0.1cm of description, text width=7.2cm] (applications) {
            \noindent Applications:% Remove indent
            \begin{itemize}[itemsep=0pt, leftmargin=0.15cm]
                \item Building retrofit
                \item Thermal leakage detection
                \item Infrastructure inspection
            \end{itemize}
        };

    \end{scope}

    \begin{pgfonlayer}{background}
        \node[category box, fill=backgroundColor!5, draw=backgroundColor, fit=(applications_set)] {};
    \end{pgfonlayer}

    % Arrow
    \draw[ultra thick, -latex] (0, -4.2) -- (0, -5.65);

    % \draw[thick] (-3.575, -9.225) -- (-3.575, 3);

    \node[align=center, font=\bfseries, right=5cm of title] (thermoscene) {ThermoScenes};

    % \begin{scope}[local bounding box=dataset_stats]
    %     \node[align=center, below=0.2cm of thermoscene, font=\bfseries, text width=7.2cm] (stats) {Dataset statistics};

    %     % Applications
    %     \node[align=left, below=-0.5cm of stats, text width=7.2cm] (statsdata) {
    %         \begin{itemize}[itemsep=0pt, leftmargin=0.15cm]
    %             \item Temperature range from -16.2$^\circ$C to 87.3$^\circ$C
    %             \item Eight building facade scenes
    %         \end{itemize}
    %     };

    %     % First Row of Images
    %     \foreach \i/\x/\y/\thermal/\rgb in {
    %         1/4.6/-1.1/{images/dataset/pavilion/thermal.PNG}/{images/dataset/pavilion/rgb.jpg},
    %         2/6.3/-1.1/{images/dataset/BI/thermal.png}/{images/dataset/BI/rgb.png},
    %         3/8/-1.1/{images/dataset/INR/thermal.png}/{images/dataset/INR/rgb.png},
    %         4/9.7/-1.1/{images/dataset/building-a-winter/thermal.PNG}/{images/dataset/building-a-winter/rgb.JPG}} {
    %         % Create a unique node for each image
    %         \node[inner sep=0pt] (image\i) at (\x, \y)
    %         {\includegraphics[width=.125\textwidth]{\thermal}};

    %         % Clip and place the RGB image in the upper-left triangle
    %         \begin{scope}
    %             \clip (image\i.north west) -- (image\i.south east) -- (image\i.north east) -- cycle;
    %             \node[inner sep=0pt] at (\x, \y)
    %             {\includegraphics[width=.125\textwidth]{\rgb}};
    %         \end{scope}

    %         % Clip and place the thermal image in the lower-right triangle
    %         \begin{scope}
    %             \clip (image\i.north west) -- (image\i.south east) -- (image\i.south west) -- cycle;
    %             \node[inner sep=0pt] at (\x, \y)
    %             {\includegraphics[width=.125\textwidth]{\thermal}};
    %         \end{scope}
    %     }

    %     % Second Row of Images
    %     \foreach \i/\x/\y/\thermal/\rgb in {
    %         5/4.6/-3.2/{images/dataset/LES-dorm2/thermal.png}/{images/dataset/LES-dorm2/rgb.png},
    %         6/6.3/-3.2/{images/dataset/LES-dorm1/thermal.png}/{images/dataset/LES-dorm1/rgb.png},
    %         7/8/-3.2/{images/dataset/MED building/thermal.png}/{images/dataset/MED building/rgb.png},
    %         8/9.7/-3.2/{images/dataset/building-a-spring/thermal.jpeg}/{images/dataset/building-a-spring/rgb.jpeg}} {
    %         \node[inner sep=0pt] (image\i) at (\x, \y)
    %         {\includegraphics[width=.125\textwidth]{\thermal}};

    %         % Clip and place the RGB image in the upper-left triangle
    %         \begin{scope}
    %             \clip (image\i.north west) -- (image\i.south east) -- (image\i.north east) -- cycle;
    %             \node[inner sep=0pt] at (\x, \y)
    %             {\includegraphics[width=.125\textwidth]{\rgb}};
    %         \end{scope}

    %         % Clip and place the thermal image in the lower-right triangle
    %         \begin{scope}
    %             \clip (image\i.north west) -- (image\i.south east) -- (image\i.south west) -- cycle;
    %             \node[inner sep=0pt] at (\x, \y)
    %             {\includegraphics[width=.125\textwidth]{\thermal}};
    %         \end{scope}
    %     }

    %     \node[align=left, below=4.2cm of statsdata, text width=7.2cm] (statsdata2) {
    %         \begin{itemize}[itemsep=0pt, leftmargin=0.15cm]
    %             \item Eight other scenes
    %         \end{itemize}
    %     };

    %     % Third Row of Images
    %     \foreach \i/\x/\y/\thermal/\rgb in {
    %         9/4.6/-5.8/{images/dataset/double/thermal.PNG}/{images/dataset/double/rgb.JPG},
    %         10/6.3/-5.8/{images/dataset/laptop/thermal.png}/{images/dataset/laptop/rgb.png},
    %         11/8/-5.8/{images/dataset/trees/thermal.PNG}/{images/dataset/trees/rgb.jpg},
    %         12/9.7/-5.8/{images/dataset/freezing-cup/thermal.JPG}/{images/dataset/freezing-cup/rgb.JPG}} {
    %         \node[inner sep=0pt] (image\i) at (\x, \y)
    %         {\includegraphics[width=.125\textwidth]{\thermal}};

    %         % Clip and place the RGB image in the upper-left triangle
    %         \begin{scope}
    %             \clip (image\i.north west) -- (image\i.south east) -- (image\i.north east) -- cycle;
    %             \node[inner sep=0pt] at (\x, \y)
    %             {\includegraphics[width=.125\textwidth]{\rgb}};
    %         \end{scope}

    %         % Clip and place the thermal image in the lower-right triangle
    %         \begin{scope}
    %             \clip (image\i.north west) -- (image\i.south east) -- (image\i.south west) -- cycle;
    %             \node[inner sep=0pt] at (\x, \y)
    %             {\includegraphics[width=.125\textwidth]{\thermal}};
    %         \end{scope}
    %     }

    %     % Fourth Row of Images
    %     \foreach \i/\x/\y/\thermal/\rgb in {
    %         13/4.6/-7.9/{images/dataset/melting-cup/thermal.PNG}/{images/dataset/melting-cup/rgb.JPG},
    %         14/6.3/-7.9/{images/dataset/heated-cup/thermal.JPG}/{images/dataset/heated-cup/rgb.JPG},
    %         15/8/-7.9/{images/dataset/raspberrypi/thermal.PNG}/{images/dataset/raspberrypi/rgb.JPG},
    %         16/9.7/-7.9/{images/dataset/heated-kettle/thermal.JPG}/{images/dataset/heated-kettle/rgb.JPG}} {
    %         \node[inner sep=0pt] (image\i) at (\x, \y)
    %         {\includegraphics[width=.125\textwidth]{\thermal}};

    %         % Clip and place the RGB image in the upper-left triangle
    %         \begin{scope}
    %             \clip (image\i.north west) -- (image\i.south east) -- (image\i.north east) -- cycle;
    %             \node[inner sep=0pt] at (\x, \y)
    %             {\includegraphics[width=.125\textwidth]{\rgb}};
    %         \end{scope}

    %         % Clip and place the thermal image in the lower-right triangle
    %         \begin{scope}
    %             \clip (image\i.north west) -- (image\i.south east) -- (image\i.south west) -- cycle;
    %             \node[inner sep=0pt] at (\x, \y)
    %             {\includegraphics[width=.125\textwidth]{\thermal}};
    %         \end{scope}
    %     }
    % \end{scope}

    \begin{scope}[local bounding box=dataset_stats]
        \node[align=center, below=0.2cm of thermoscene, font=\bfseries, text width=7.2cm] (stats) {Dataset statistics};

        % Applications
        \node[align=left, below=-0.5cm of stats, text width=7.2cm] (statsdata) {
            \begin{itemize}[itemsep=0pt, leftmargin=0.15cm]
                \item Temperature range from -16.2$^\circ$C to 87.3$^\circ$C
                \item Eight building facade scenes
            \end{itemize}
        };

        % First Row of Images
        \foreach \i/\x/\y/\thermal/\rgb in { 1/4.6/-1.1/{images/dataset/pavilion/thermal.PNG}/{images/dataset/pavilion/rgb.jpg}, 2/6.3/-1.1/{images/dataset/BI/thermal.png}/{images/dataset/BI/rgb.png}, 3/8/-1.1/{images/dataset/INR/thermal.png}/{images/dataset/INR/rgb.png},
        4/9.7/-1.1/{images/dataset/building-a-winter/thermal.PNG}/{images/dataset/building-a-winter/rgb.JPG}}
        {
        % Create a unique node for each image
        \node[inner sep=0pt] (image\i) at (\x, \y)
        {\includegraphics[width=.125\textwidth]{\thermal}};

        % Clip and place the thermal image in the upper-left triangle
        \begin{scope}
            \clip (image\i.north west) -- (image\i.south east) -- (image\i.north east) -- cycle;
            \node[inner sep=0pt] at (\x, \y)
            {\includegraphics[width=.125\textwidth]{\thermal}};
        \end{scope}

        % Clip and place the RGB image in the lower-right triangle
        \begin{scope}
            \clip (image\i.north west) -- (image\i.south east) -- (image\i.south west) -- cycle;
            \node[inner sep=0pt] at (\x, \y)
            {\includegraphics[width=.125\textwidth]{\rgb}};
        \end{scope}
        }

        % Second Row of Images
        \foreach \i/\x/\y/\thermal/\rgb in {
        5/4.6/-3.2/{images/dataset/LES-dorm2/thermal.png}/{images/dataset/LES-dorm2/rgb.png},
        6/6.3/-3.2/{images/dataset/LES-dorm1/thermal.png}/{images/dataset/LES-dorm1/rgb.png},
        7/8/-3.2/{images/dataset/MED_building/thermal.png}/{images/dataset/MED_building/rgb.png},
        8/9.7/-3.2/{images/dataset/building-a-spring/thermal.jpeg}/{images/dataset/building-a-spring/rgb.jpeg}}
        {
        \node[inner sep=0pt] (image\i) at (\x, \y)
        {\includegraphics[width=.125\textwidth]{\thermal}};

        \begin{scope}
            \clip (image\i.north west) -- (image\i.south east) -- (image\i.north east) -- cycle;
            \node[inner sep=0pt] at (\x, \y)
            {\includegraphics[width=.125\textwidth]{\thermal}};
        \end{scope}

        \begin{scope}
            \clip (image\i.north west) -- (image\i.south east) -- (image\i.south west) -- cycle;
            \node[inner sep=0pt] at (\x, \y)
            {\includegraphics[width=.125\textwidth]{\rgb}};
        \end{scope}
        }

        \node[align=left, below=4.2cm of statsdata, text width=7.2cm] (statsdata2) {
            \begin{itemize}[itemsep=0pt, leftmargin=0.15cm]
                \item Eight other scenes
            \end{itemize}
        };

        % Third Row of Images
        \foreach \i/\x/\y/\thermal/\rgb in {
        9/4.6/-5.8/{images/dataset/double/thermal.PNG}/{images/dataset/double/rgb.JPG},
        10/6.3/-5.8/{images/dataset/laptop/thermal.png}/{images/dataset/laptop/rgb.png},
        11/8/-5.8/{images/dataset/trees/thermal.PNG}/{images/dataset/trees/rgb.jpg},
        12/9.7/-5.8/{images/dataset/freezing-cup/thermal.JPG}/{images/dataset/freezing-cup/rgb.JPG}}
        {
        \node[inner sep=0pt] (image\i) at (\x, \y)
        {\includegraphics[width=.125\textwidth]{\thermal}};

        \begin{scope}
            \clip (image\i.north west) -- (image\i.south east) -- (image\i.north east) -- cycle;
            \node[inner sep=0pt] at (\x, \y)
            {\includegraphics[width=.125\textwidth]{\thermal}};
        \end{scope}

        \begin{scope}
            \clip (image\i.north west) -- (image\i.south east) -- (image\i.south west) -- cycle;
            \node[inner sep=0pt] at (\x, \y)
            {\includegraphics[width=.125\textwidth]{\rgb}};
        \end{scope}
        }

        % Fourth Row of Images
        \foreach \i/\x/\y/\thermal/\rgb in {
        13/4.6/-7.9/{images/dataset/melting-cup/thermal.PNG}/{images/dataset/melting-cup/rgb.JPG},
        14/6.3/-7.9/{images/dataset/heated-cup/thermal.JPG}/{images/dataset/heated-cup/rgb.JPG},
        15/8/-7.9/{images/dataset/raspberrypi/thermal.PNG}/{images/dataset/raspberrypi/rgb.JPG},
        16/9.7/-7.9/{images/dataset/heated-kettle/thermal.JPG}/{images/dataset/heated-kettle/rgb.JPG}}
        {
        \node[inner sep=0pt] (image\i) at (\x, \y)
        {\includegraphics[width=.125\textwidth]{\thermal}};

        \begin{scope}
            \clip (image\i.north west) -- (image\i.south east) -- (image\i.north east) -- cycle;
            \node[inner sep=0pt] at (\x, \y)
            {\includegraphics[width=.125\textwidth]{\thermal}};
        \end{scope}

        \begin{scope}
            \clip (image\i.north west) -- (image\i.south east) -- (image\i.south west) -- cycle;
            \node[inner sep=0pt] at (\x, \y)
            {\includegraphics[width=.125\textwidth]{\rgb}};
        \end{scope}
        }
    \end{scope}

    % \begin{scope}[local bounding box=dataset_stats]
    %     \node[align=center, below=0.2cm of thermoscene, font=\bfseries, text width=7.2cm] (stats) {Dataset statistics};

    %     % Applications
    %     \node[align=left, below=-0.5cm of stats, text width=7.2cm] (statsdata) {
    %         \begin{itemize}[itemsep=0pt, leftmargin=0.15cm]
    %             \item Temperature range from -16.2 to 87.3$^\circ$C
    %             \item Eight building facade scenes
    %         \end{itemize}
    %     };


    %     \node[inner sep=0pt] (thermal_image4) at (4.6, -1.1)
    %     {\includegraphics[width=.125\textwidth]{images/dataset/pavilion/thermal.PNG}};
    %     \node[inner sep=0pt, opacity=0.5] (rgb_image4) at (4.6, -1.1)
    %     {\includegraphics[width=.125\textwidth]{images/dataset/pavilion/rgb.jpg}};

    %     \node[inner sep=0pt] (thermal_image5) at (6.3, -1.1)
    %     {\includegraphics[width=.125\textwidth]{images/dataset/BI/thermal.png}};
    %     \node[inner sep=0pt, opacity=0.5] (rgb_image5) at (6.3, -1.1)
    %     {\includegraphics[width=.125\textwidth]{images/dataset/BI/rgb.png}};

    %     \node[inner sep=0pt] (thermal_image6) at (8, -1.1)
    %     {\includegraphics[width=.125\textwidth]{images/dataset/INR/thermal.png}};
    %     \node[inner sep=0pt, opacity=0.5] (rgb_image6) at (8, -1.1)
    %     {\includegraphics[width=.125\textwidth]{images/dataset/INR/rgb.png}};

    %     \node[inner sep=0pt] (thermal_image4) at (9.7, -1.1)
    %     {\includegraphics[width=.125\textwidth]{images/dataset/building-a-winter/thermal.PNG}};
    %     \node[inner sep=0pt, opacity=0.5] (rgb_image4) at (9.7, -1.1)
    %     {\includegraphics[width=.125\textwidth]{images/dataset/building-a-winter/rgb.JPG}};



    %     % Images
    %     \node[inner sep=0pt] (thermal_image) at (4.6, -3.2)
    %     {\includegraphics[width=.125\textwidth]{images/dataset/LES-dorm2/thermal.png}};
    %     \node[inner sep=0pt, opacity=0.5] (rgb_image) at (4.6, -3.2)
    %     {\includegraphics[width=.125\textwidth]{images/dataset/LES-dorm2/rgb.png}};

    %     \node[inner sep=0pt] (thermal_image2) at (6.3, -3.2)
    %     {\includegraphics[width=.125\textwidth]{images/dataset/LES-dorm1/thermal.png}};
    %     \node[inner sep=0pt, opacity=0.5] (rgb_image2) at (6.3, -3.2)
    %     {\includegraphics[width=.125\textwidth]{images/dataset/LES-dorm1/rgb.png}};

    %     \node[inner sep=0pt] (thermal_image3) at (8, -3.2)
    %     {\includegraphics[width=.125\textwidth]{images/dataset/MED building/thermal.png}};
    %     \node[inner sep=0pt, opacity=0.5] (rgb_image3) at (8, -3.2)
    %     {\includegraphics[width=.125\textwidth]{images/dataset/MED building/rgb.png}};

    %     \node[inner sep=0pt] (thermal_image4) at (9.7, -3.2)
    %     {\includegraphics[width=.125\textwidth]{images/dataset/building-a-spring/thermal.jpeg}};
    %     \node[inner sep=0pt, opacity=0.5] (rgb_image4) at (9.7, -3.2)
    %     {\includegraphics[width=.125\textwidth]{images/dataset/building-a-spring/rgb.jpeg}};

    %     \node[align=left, below=4.2cm of statsdata, text width=7.2cm] (statsdata2) {
    %         \begin{itemize}[itemsep=0pt, leftmargin=0.15cm]
    %             \item Eight other scenes
    %         \end{itemize}
    %     };


    %     % Images
    %     \node[inner sep=0pt] (thermal_image) at (4.6, -5.8)
    %     {\includegraphics[width=.125\textwidth]{images/dataset/double/thermal.PNG}};
    %     \node[inner sep=0pt, opacity=0.5] (rgb_image) at (4.6, -5.8)
    %     {\includegraphics[width=.125\textwidth]{images/dataset/double/rgb.JPG}};

    %     \node[inner sep=0pt] (thermal_image2) at (6.3, -5.8)
    %     {\includegraphics[width=.125\textwidth]{images/dataset/laptop/thermal.png}};
    %     \node[inner sep=0pt, opacity=0.5] (rgb_image2) at (6.3, -5.8)
    %     {\includegraphics[width=.125\textwidth]{images/dataset/laptop/rgb.png}};

    %     \node[inner sep=0pt] (thermal_image3) at (8, -5.8)
    %     {\includegraphics[width=.125\textwidth]{images/dataset/trees/rgb.jpg}};
    %     \node[inner sep=0pt, opacity=0.5] (rgb_image3) at (8, -5.8)
    %     {\includegraphics[width=.125\textwidth]{images/dataset/trees/thermal.PNG}};

    %     \node[inner sep=0pt] (thermal_image4) at (9.7, -5.8)
    %     {\includegraphics[width=.125\textwidth]{images/dataset/freezing-cup/thermal.JPG}};
    %     \node[inner sep=0pt, opacity=0.5] (rgb_image4) at (9.7, -5.8)
    %     {\includegraphics[width=.125\textwidth]{images/dataset/freezing-cup/rgb.JPG}};


    %     % Images
    %     \node[inner sep=0pt] (thermal_image) at (4.6, -7.9)
    %     {\includegraphics[width=.125\textwidth]{images/dataset/melting-cup/rgb.JPG}};
    %     \node[inner sep=0pt, opacity=0.5] (rgb_image) at (4.6, -7.9)
    %     {\includegraphics[width=.125\textwidth]{images/dataset/melting-cup/thermal.PNG}};

    %     \node[inner sep=0pt] (thermal_image2) at (6.3, -7.9)
    %     {\includegraphics[width=.125\textwidth]{images/dataset/heated-cup/rgb.JPG}};
    %     \node[inner sep=0pt, opacity=0.5] (rgb_image2) at (6.3, -7.9)
    %     {\includegraphics[width=.125\textwidth]{images/dataset/heated-cup/thermal.JPG}};

    %     \node[inner sep=0pt] (thermal_image3) at (8, -7.9)
    %     {\includegraphics[width=.125\textwidth]{images/dataset/raspberrypi/rgb.JPG}};
    %     \node[inner sep=0pt, opacity=0.5] (rgb_image3) at (8, -7.9)
    %     {\includegraphics[width=.125\textwidth]{images/dataset/raspberrypi/thermal.PNG}};

    %     \node[inner sep=0pt] (thermal_image4) at (9.7, -7.9)
    %     {\includegraphics[width=.125\textwidth]{images/dataset/heated-kettle/rgb.JPG}};
    %     \node[inner sep=0pt, opacity=0.5] (rgb_image4) at (9.7, -7.9)
    %     {\includegraphics[width=.125\textwidth]{images/dataset/heated-kettle/thermal.JPG}};

    % \end{scope}


    \begin{pgfonlayer}{background}
        \node[category box, fill=backgroundColor!5, draw=backgroundColor, fit=(dataset_stats)] {};
    \end{pgfonlayer}

\end{tikzpicture}

==> images/summary2.tikz <==
\begin{tikzpicture}[scale=1.15]
    % \draw (-3.25, -2.65) rectangle (1, 0);

    \node[align=center] (input) at (-1.25, 0.5) {Collect RGB+Thermal images};

    \node[inner sep=0pt] (original) at (-1.5, -1.5)
    {\includegraphics[width=.4\textwidth]{images/scan_building.pdf}};

    % \node[inner sep=0pt] (up) at (-0.6, -1)
    % {\includegraphics[width=.07\textwidth]{images/thermal-imaging1.png}};
    % \node[inner sep=0pt] (rgb1) at (0, -1)
    % {\includegraphics[width=.05\textwidth]{images/img2_rgb.png}};
    % \node[inner sep=0pt] (up) at (0.6, -1)
    % {\includegraphics[width=.05\textwidth]{images/img2_th.png}};


    % \node[inner sep=0pt] (down) at (-0.6,-2)
    % {\includegraphics[width=.07\textwidth]{images/thermal-imaging2.png}};
    % \node[inner sep=0pt] (up) at (-0,-2)
    % {\includegraphics[width=.05\textwidth]{images/img1_rgb.png}};
    % \node[inner sep=0pt] (up) at (0.6,-2)
    % {\includegraphics[width=.05\textwidth]{images/img1_th.png}};

    % \draw[-latex] (-0.85, -0.9) -- (-1.8, -1.4);
    % \draw[-latex] (-0.85, -1.9) -- (-1.8, -1.4);

    \node[draw, align=center] (thermonerf) at (2.5,-1.25) {ThermoNeRF};
    \draw[-latex] (0, -1.25) -- (thermonerf);

    % \draw (4, -2.65) rectangle (8.2, 0);

    \node[inner sep=0pt] (merged) at (6.1,-1.2)
    {\includegraphics[width=.18\textwidth]{images/merged_spring_building.png}};

    \node[align=center] (reconstruction) at (6.1, 0.7) {Render new multimodal\\thermal and RGB views};
    \draw[-latex] (thermonerf) -- (5, -1.25);

    \draw[] (-3, -3) -- (8, -3);

    \node[align=center] (results) at (-2.5,-4.5) {Thermal \\ Novel \\ View \\ Synthesis};
    
     \node[inner sep=0pt] (up) at (-0.5,-4.5){\includegraphics[width=.15\textwidth]{images/building-spring-coloured/gt.png}};
    \node[align=center] (results) at (-0.5,-6) {Ground truth};
    
    \node[inner sep=0pt] (up) at (2,-4.5){\includegraphics[width=.15\textwidth]{images/building-spring-coloured/nerfacto_t.png}};
  
    \node[align=center] (results) at (2,-6) {Thermal only};
    
    \node[inner sep=0pt] (up) at (4.5,-4.5){\includegraphics[width=.15\textwidth]{images/building-spring-coloured/nerfacto_c.png}};
    
    \node[align=center] (results) at (4.5,-6) {RGB+thermal};
    
    \node[inner sep=0pt] (up) at (7,-4.5){\includegraphics[width=.15\textwidth]{images/building-spring-coloured/ours.png}};
    \node[align=center] (results) at (7,-6) {ThermoNeRF};

   

\end{tikzpicture}

==> images/thermo_nerf.tikz <==
\usetikzlibrary{positioning}

\begin{tikzpicture}[node distance = 0.5cm, every node/.style={minimum height=0.5cm}, scale=1]
    \node[align=center, rotate=90] (input) at (-1.4, 1) {\underline{Inputs:}};

    \node[] (xyz) at (0, 0) {$\text{x} = (x, y, z)$};
    \node[draw, fill=OrangeRed!40] (placeholder) at (-0.5, -1)  {\phantom{t}};
    \node[right=0cm of placeholder] (legend) {: Thermal};
    
    \node[draw, right=0.3cm of legend, dashed] (placeholder2)  {\phantom{t}};
    \node[right=0cm of placeholder2] (legend2) {: outputs};
    
    \node[draw, below=0.1cm of placeholder, fill=RoyalBlue!40] (placeholder3)  {\phantom{t}};
    \node[right=0cm of placeholder3] (legend) {: RGB};
    
    \node[draw, right=of xyz] (g_x) {$\phi_H$};
    \node[draw, right=of g_x] (td)  {$\text{MLP}_{\text{dens}}$};

    \node[draw, right=of td, dashed] (int_feat)  {$f$};
    %\node[right=of int_feat] (placeholder)  {\phantom{t}};

    \node[draw, right=of int_feat, fill=OrangeRed!40] (tt) {$\text{MLP}_{\text{th}}$};
    \node[draw, above=of tt, fill=RoyalBlue!40] (tc) {$\text{MLP}_{\text{rgb}}$};
    \node[draw, above=of g_x] (sh) {$\phi_{SH}$};
    \node[] (dir) at (-0.18, 1.15) {$\text{d} = (\theta, \phi)$};
    \node[align=center] (app_embded) at (-0.75, 2.05) {A};
    
    
    %\draw[draw=black] (-1, 2.8) rectangle (1.25, -0.5);
    
    %\node[right=of tc, align=center] (rgb) {RGB};
    %\node[right=of tt, align=center] (thermal) {Thermal};
    \node[draw, right=of tt, align=center, fill=OrangeRed!40] (RT) {$R_{\text{th}}$};
    %\node[above=of RT] (placeholder2)  {\phantom{t}};
    \node[draw, above=of RT, align=center, fill=RoyalBlue!40] (RC) {$R_{\text{rgb}}$};

    \node[draw, below=of int_feat, dashed] (density) {$\sigma$};

    \node[draw, right=of RT, align=center, dashed, fill=OrangeRed!40] (thermal_img) {Thermal\\image};
    \node[draw, right=of RC, align=center, dashed, fill=RoyalBlue!40] (rgb_img) {RGB\\image};

    \draw[-latex] (xyz) -- (g_x);
    \draw[-latex] (g_x) -- (td);
    \draw[-latex] (td) -- (int_feat);
    
    \draw[-latex] (td) -- (5, 0) -- (5, -1.1) -- (density);
    
    \draw[-latex] (int_feat) -- (tt);
    \draw[-latex] (int_feat) -- (6, 0) -- (6, 1) --(6.3, 1);

    \draw[-latex] (dir) -- (sh);
    \draw[-latex] (sh) -- (tc);
    \draw[-latex] (app_embded) -- (6, 2.05) -- (6, 1.35) --(6.3, 1.35);

    \draw[-latex] (tc) -- (RC);
    %\draw[-latex] (rgb) -- (RC);

    \draw[draw=OrangeRed, -latex] (tt) -- (RT);
    %\draw[-latex] (thermal) -- (RT);

    \draw[-latex] (density) -- (11.75, -1.1) -- (11.75, 2) -- (8.85, 2) -- (RC);
    \draw[-latex] (density) -- (8.82, -1.1) -- (RT);
    
    \draw[draw=OrangeRed, -latex] (RT) -- (thermal_img);
    \draw[-latex] (RC) -- (rgb_img);


\end{tikzpicture}
